Random Probing for Structural Self-Interactions in Graph Neural Networks

Graph Neural Networks (GNNs) fundamentally lack the ability to capture structural properties defined by node self-interactions, such as cycle counts, subgraph centrality, and heat kernel signatures. Existing solutions often rely on computationally expensive higher-order architectures or hand-crafted features. In this work, we introduce DIAL, a message-passing layer that gives nodes access to graph structure through the diagonal of graph-derived operators. Our approach uses randomized probing to provide nodes with learnable, permutation equivariant access to diagonal entries. We prove that our approach can express important structural features, including cycle counts, subgraph centrality, and heat kernel signatures. The proposed method can be integrated directly into message passing layers. Experiments on molecular property prediction, cycle counting, and pattern detection demonstrate the effectiveness of DIAL across a range of graph learning tasks.

==> figures/hutchinson_manual.tex <==
\begingroup
\definecolor{hutchnodebackground}{RGB}{235,235,235}
\colorlet{hutchnodeborder}{black!80}
\colorlet{hutchgraphedge}{black!70}
\colorlet{hutchmessagepath}{black!50}
\definecolor{hutchmessagehighlight}{RGB}{215,118,45}
\colorlet{hutchmessagemuted}{black!20}

\newcommand{\HutchNodeOutlineWidth}{0.7pt}
\newcommand{\HutchGraphEdgeWidth}{2pt}
\newcommand{\HutchMessagePathWidth}{1.2pt}
\newcommand{\HutchMessageArrowScale}{0.5}
\newcommand{\HutchFormulaX}{9.05}
\newcommand{\HutchFormulaY}{7.58}

\newcommand{\DrawHutchNodes}{%
  \draw[graphnode] (8.25,8.71) circle (0.3535533905932738cm)
    node[graphnodelabel] {$v_1$};
  \draw[graphnode] (8.875,11.21) circle (0.3535533905932738cm)
    node[graphnodelabel] {$v_3$};
  \draw[graphnode] (10.75,9.335) circle (0.3535533905932738cm)
    node[graphnodelabel] {$v_2$};
  \draw[graphnode] (11.375,11.835) circle (0.3535533905932738cm)
    node[graphnodelabel] {$v_4$};
  \draw[graphnode] (6.75,10.21) circle (0.3535533905932738cm)
    node[graphnodelabel] {$v_5$};
}

\newcommand{\DrawHutchGraphEdges}{%
  \draw[graphedge] (7.038407621333391,10.419409822500029) -- (8.532472141999978,11.093118035499995);
  \draw[graphedge] (9.212115834333359,11.31876392900001) -- (11.046262205122156,11.733131102561078);
  \draw[graphedge] (8.352779815729232,9.036856267413338) -- (8.775325208853474,10.872987813280211);
  \draw[graphedge] (8.60624814710916,8.71625061763028) -- (10.419232885737152,9.223009672275632);
  \draw[graphedge] (10.86060557383581,9.672985761292084) -- (11.273131102561079,11.485444212817187);
  \draw[graphedge] (10.5,9.585) -- (9.125,10.96);
}

\newcommand{\DrawHutchHighlightedMessages}[1]{%
  \draw[#1backward] (8.633554839632314,9.1936548436884) -- (8.925699656505483,10.413591734060642);
  \draw[#1] (10.025926138805337,9.55344980098314) -- (8.925699656505483,10.413591734060642);
  \draw[#1backward] (8.725678068901274,9.116123769590807) -- (10.025926138805337,9.55344980098314);
  \draw[#1forward] (10.509410435627945,10.15575881609538) -- (10.854534777277964,11.350162155963739);
  %
  %
  \draw[#1forward] (9.254676010538902,11.016582090677774) -- (10.907702327342545,11.48111635659996);
  \draw[#1] (9.254676010538902,11.016582090677774) -- (10.509410435627945,10.15575881609538);
}

\newcommand{\DrawHutchOtherMessages}[1]{%
  \draw[#1backward] (8.495720562403982,9.123181581867124) -- (8.86255039711051,10.71411489953799);
  \draw[#1] (10.721527701390746,9.75466970477229) -- (8.86272712765304,10.709922772173998);
  \draw[#1forward] (10.721527701390746,9.75466970477229) -- (11.13218625975211,11.434249290510756);
  \draw[#1forward] (9.279717335663314,11.2019506874419) -- (10.953885190210585,11.612550360052282);
  \draw[#1] (10.263251373950125,9.343324963767907) -- (9.279717335663314,11.2019506874419);
  \draw[#1backward] (8.668649130570826,8.897020049923123) -- (10.263251373950125,9.343324963767907);
  \draw[#1] (8.51266685208021,10.957036034179117) -- (7.160897685032687,10.376885260128834);
  \draw[#1] (10.605685293779908,9.980564150382438) -- (8.51266685208021,10.957036034179117);
  \draw[#1forward] (10.605685293779908,9.980564150382438) -- (10.990444442586032,11.412352840930154);
  \draw[#1] (8.490269413939961,10.859592229312398) -- (7.192182354852323,10.28297955152153);
  \draw[#1] (10.337278325586944,9.534034382431186) -- (8.490269413939961,10.859592229312398);
  \draw[#1backward] (8.655964144800112,8.988216445480099) -- (10.330635492321075,9.527606513776723);
}

\newcommand{\DrawHutchAllMessages}[1]{%
  \DrawHutchHighlightedMessages{#1}
  \DrawHutchOtherMessages{#1}
}

\newcommand{\DrawHutchPropagationFormula}{%
  \node[formulabox] at (\HutchFormulaX,\HutchFormulaY)
    {$\displaystyle (A^3z)_i=\sum_j (A^3)_{ij}z_j$};
}

\newcommand{\DrawHutchEstimatorFormula}{%
  \node[formulabox] at (\HutchFormulaX,\HutchFormulaY)
    {$\displaystyle
      \mathbb{E}[z_iz_j]=0\ (i\ne j),\quad \mathbb{E}[z_i^2]=1$\\
     $\displaystyle
      \Rightarrow\ \mathbb{E}[z_i(A^3z)_i]=(A^3)_{ii}$};
}

\newcommand{\DrawHutchPanel}[1]{%
  \begin{scope}[#1]
    \DrawHutchAllMessages{messagepath}
    \DrawHutchGraphEdges
    \DrawHutchNodes
    %
  \end{scope}
}

\newcommand{\DrawHutchHighlightedPanel}[1]{%
  \begin{scope}[#1]
    \DrawHutchAllMessages{mutedmessagepath}
    \DrawHutchHighlightedMessages{highlightedmessagepath}
    \DrawHutchGraphEdges
    \DrawHutchNodes
    %
  \end{scope}
}

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  every node/.style={font=\large},
  graphnode/.style={
    draw=hutchnodeborder,
    fill=hutchnodebackground,
    line width=\HutchNodeOutlineWidth
  },
  graphnodelabel/.style={
    inner xsep=0.080cm,
    inner ysep=0.085cm,
    rounded corners=0.020cm
  },
  graphedge/.style={
    draw=hutchgraphedge,
    line width=\HutchGraphEdgeWidth
  },
  messagedash/.style={
    dash pattern=on 1pt off 1.5pt,
    dash phase=0pt
  },
  messagepath/.style={
    draw=hutchmessagepath,
    line width=\HutchMessagePathWidth,
    messagedash,
    line cap=round,
    line join=round
  },
  highlightedmessagepath/.style={
    draw=hutchmessagehighlight,
    line width=\HutchMessagePathWidth,
    messagedash,
    line cap=round,
    line join=round
  },
  mutedmessagepath/.style={
    draw=hutchmessagemuted,
    line width=\HutchMessagePathWidth,
    messagedash,
    line cap=round,
    line join=round
  },
  messagepathforward/.style={
    messagepath,
    -{Stealth[scale=\HutchMessageArrowScale]}
  },
  messagepathbackward/.style={
    messagepath,
    {Stealth[scale=\HutchMessageArrowScale]}-
  },
  highlightedmessagepathforward/.style={
    highlightedmessagepath,
    -{Stealth[scale=\HutchMessageArrowScale]}
  },
  highlightedmessagepathbackward/.style={
    highlightedmessagepath,
    {Stealth[scale=\HutchMessageArrowScale]}-
  },
  mutedmessagepathforward/.style={
    mutedmessagepath,
    -{Stealth[scale=\HutchMessageArrowScale]}
  },
  mutedmessagepathbackward/.style={
    mutedmessagepath,
    {Stealth[scale=\HutchMessageArrowScale]}-
  },
  formulabox/.style={
    font=\normalsize,
    align=center,
    text=black!88,
    fill=white,
    draw=black!18,
    rounded corners=2pt,
    inner xsep=5pt,
    inner ysep=4pt
  }
]

\DrawHutchPanel{}
\DrawHutchHighlightedPanel{xshift=5.7cm}

\end{tikzpicture}
}
\endgroup

